Machine Learning Guidance and Proof Certification for Connection Tableaux

Connection calculi allow for very compact implementations of goal-directed proof search. We give an overview of our work related to connection tableaux calculi: First, we show optimised functional implementations of clausal and nonclausal proof search, including a consistent Skolemisation procedure for machine learning. Then, we show two guidance methods based on machine learning, namely reordering of proof steps with Naive Bayesian probablities, and expansion of a proof search tree with Monte Carlo Tree Search. Finally, we give a translation of connection proofs to LK, enabling proof certification and automatic proof search in interactive theorem provers.

==> prftree/clausal-calc-ex-recon2.tex <==
\begin{prfenv}
{\prftree[r]{S}
{\prftree[r]{E}
  {\prfbyaxiom{E}
  {\lnot P(x'), M, \{Q\}}}
  %
  {\prftree[r]{E}
    {\prftree[r]{E}
    {\prfbyaxiom{E}
    {\lnot P(\bar x), M, \{Q, P(sx'), P(s \hat x)\}}}
    {P(s \hat x), M, \{Q, P(sx')\}}}
    %
    {\prfbyaxiom{R}
    {\lnot Q, M, \{Q, P(sx')\}}}
  {P(sx'), M, \{Q\}}}
{Q, M, \{\}}}
{\epsilon, M, \epsilon}}
\end{prfenv}


==> prftree/clausal-calc-ex2.tex <==
\begin{prfenv}
{\prftree[r]{S}
{\prftree[r]{E}
  {\prftree[r]{E}
    {\prfbyaxiom{A}
    {\{\}, M, \{Q, \lnot P(x')\}} \hspace{-2cm}}
    %
    {\prftree[r]{E}
      {\prftree[r]{E}
        {\prftree[r]{E}
          {\prfbyaxiom{A}
          {\{\}, M, \dots}} %\{Q, P(sx'), P(s \hat x), \lnot P(\bar x)\}
          %
          {\prfbyaxiom{A}
          {\{\}, M, \dots}} %\{Q, P(sx'), P(s \hat x)\}
        {\{\lnot P(\bar x)\}, M, \{Q, P(sx'), P(s \hat x)\}\}}}
        %
        {\prftree[r]{R}
        {\prfbyaxiom{A}
        {\{\}, M, \{Q, P(sx')\}}}
        {\{\lnot Q\}, M, \{Q, P(sx')\}}}
      {\{P(s \hat x), \lnot Q\}, M, \{Q, P(sx')\}}}
      %
      {\prfbyaxiom{A}
      {\{\}, M, \{Q\}}}
    {\{P(sx')\}, M, \{Q\}}}
  {\{\lnot P(x'), P(sx')\}, M, \{Q\}} \hspace{-2.5cm}}
  %
  {\prfbyaxiom{A}
  {\{\}, M, \{\}}}
{{\{Q\}, M, \{\}}}}
{\epsilon, M, \epsilon}}
\end{prfenv}


==> prftree/ext-c-transl.tex <==
\begin{displaymath}
  \begin{prfenv}
    \prftree[r]{}
      {\prftree[r]{$\land$L}
        {\prftree[r]{$\forall$L}
          {\prftree[r]{$\lor$L}
            {\prfboundedassumption{L_1, M, P \vdash}}
            {\prfassumption{\dots}}
            {\prftree[r]{$\bot$L}
              {\overline{L}, M, P \vdash}}
            {\prfassumption{\dots}}
            {\prfboundedassumption{L_n, M, P \vdash}}
            {L_1 \lor \dots \lor \overline{L} \lor \dots \lor L_n, M, P \vdash}}
          {\forall \vec x. (L_1 \lor \dots \lor L_n), M, P \vdash}}
        {M, P \vdash}}
      {L, M, Path \vdash}
  \end{prfenv}
\end{displaymath}
where
$\forall \vec x. (L_1 \lor \dots \lor L_n)$ in $M$ and
$P = Path \cup \{L\}$


==> prftree/ext-nc-transl.tex <==
\begin{displaymath}
  \begin{prfenv}
    \prftree[r]{}
      {\prftree[r]{CL}
        {\prftree[r]{$\land$L}
          {\prftree[r]{$\forall$L}
            {\prftree[r]{$\lor$L}
              {\prfboundedassumption{X_{1,1}, \vec M^1, P \vdash}}
              {\prfassumption{\cdots} \hspace{-3.5cm}}
              {\prftree[r]{$\land$L}
                {\prftree[r]{$\lor$L}
                  {\prfboundedassumption
                    {X_{m,1}, \vec M^m, P \vdash}}
                  {\prfassumption{\cdots}}
                  {\prftree[r]{$\bot$L}
                    {\overline L, \vec M^m, P \vdash}}
                  {\prfassumption{\cdots}}
                  {\prfboundedassumption
                    {X_{m,n_m}, \vec M^m, P \vdash}}
                  {\vdots}}
                {M_2, \vec M^1, P \vdash}}
              {\hspace{-3.5cm} \prfassumption{\cdots}}
              {\prfboundedassumption{X_{1,n_1}, \vec M^1, P \vdash}}
              {X_{1,1} \lor \dots \lor X_{1,n_1}, \vec M^1, P \vdash}}
            {\forall \vec x. (X_{1,1} \lor \dots \lor X_{1,n_1}), \vec M^1, P \vdash}}
          {M_1, \vec M^0, P \vdash}}
        {\vec M^0, P \vdash}}
      {L, \vec M, Path \vdash}
  \end{prfenv}
\end{displaymath}
where
$\vec M^j = \vec M \cup \left\{M_i \mid 1 \leq i \leq j \right\}$ and
$P = Path \cup \{L\}$


==> prftree/matrix-beta.tex <==
% taken from:
% https://tex.stackexchange.com/questions/108009/add-overbrace-to-describe-a-column-of-matrix/108053#108053
\newcommand\bovermat[2]{
  \makebox[0pt][l]{$\smash{\overbrace{\phantom{
    \begin{matrix}#2\end{matrix}}}^{#1}}$}#2}

$$M_i = \begin{cases}
  \left[ \cdots \bovermat{C_i}{ \left[
  \begin{matrix} X_{i,1} \\ \vdots \\ M_{i+1} \\ \vdots \\ X_{i,n_i} \end{matrix}
  \right] } \cdots \right] & \text{if } i \leq m
  \\
  \overline L & \text{otherwise}
\end{cases}
\qquad
\beta_i = \begin{cases}
  \left[
  \begin{matrix} X_{i,1} \\ \vdots \\ [\beta_{i+1}] \\ \vdots \\ X_{i,n_i} \end{matrix}
  \right] & \text{if } i \leq m
  \\
  [] & \text{otherwise}
\end{cases}$$


==> prftree/nonclausal-calc-ex-recon2.tex <==
\begin{prfenv}
{\prftree[r]{S}
{\prftree[r]{E}
  {\prfbyaxiom{E}
  {\lnot P(x'), M', \{Q\}}}
  %
  {\prftree[r]{E}
  {\prftree[r]{D}
    {\prfbyaxiom{E}
    {P(s \hat x), \hat M, \{Q, P(sx')\}}}
    %
    {\prfbyaxiom{R}
    {\lnot Q, \hat M, \{Q, P(sx')\}}}
  {\left[
    [\lnot P(s^2 \hat x)]
    \left[\begin{matrix} P(s \hat x) \\ \lnot Q \end{matrix}\right]\right],
   \hat M, \{Q, P(sx')\}}}
  {P(sx'), M', \{Q\}}}
{Q, M, \{\}}}
{\epsilon, M, \epsilon}}
\end{prfenv}


==> prftree/nonclausal-lk-ex.tex <==
\prftree[r]{$\land$L}
{\prftree
{\prftree[r]{CL}
{\prftree[r]{$\land$L}
{\prftree[r]{$\forall$L}
{\prftree[r]{$\lor$L}
  {\prftree
  {\prftree[r]{CL}
  {\prftree[r]{$\land$L}
  {\prfbyaxiom{$\bot$L}
  {P(a), \vec M_0, \{Q, \lnot P(a)\} \vdash}}
  {M, \vec M_0, \{Q, \lnot P(a)\} \vdash}}
  {\vec M_0, \{Q, \lnot P(a)\} \vdash}}
  {\boxed{\lnot P(a), \vec M_0, \{Q\}}} \hspace{-3.85cm}}
  %
  {\prftree[r]{$\land$L}
  {\prftree[r]{$\lor$L}
    {\prftree
    {\prftree[r]{CL}
    {\prftree[r]{$\land$L}
    {\prftree[r]{$\forall$L}
    {\prftree[r]{$\lor$L}
      {\prfbyaxiom{$\bot$L}
      {\lnot P(sa), \vec M_1, \{Q, P(sa)\} \vdash} \hspace{-2cm}}
      %
      {\prftree[r]{$\land$L}
      {\prftree[r]{$\lor$L}
        {\prftree
        {\prftree[r]{CL}
        {\prftree[r]{$\land$L}
        {\prfbyaxiom{$\bot$L}
        {\lnot P(s^2 a), \vec M_2, \{Q, P(sa), P(s^2 a)\} \vdash}}
        {\lnot P(s^2 a) \land (P(sa) \lor \lnot Q), \vec M_2, \{Q, P(sa), P(s^2 a)\} \vdash}}
        {\vec M_2, \{Q, P(sa), P(s^2 a)\} \vdash}}
        {\boxed{P(s^2 a), \vec M_2, \{Q, P(sa)\} \vdash}} \hspace{-2cm}}
        %
        {\prfbyaxiom{$\bot$L}
        {\boxed{\lnot Q, \vec M_2, \{Q, P(sa)\} \vdash}}}
      {P(s^2 a) \lor \lnot Q, \vec M_2, \{Q, P(sa)\} \vdash}}
      {\boxed{\lnot P(s^3 a) \land (P(s^2 a) \lor \lnot Q), \vec M_1, \{Q, P(sa)\} \vdash}}}
    {\lnot P(sa) \lor (\lnot P(s^3 a) \land (P(s^2 a) \lor \lnot Q)), \vec M_1, \{Q, P(sa)\} \vdash}}
    {\forall x. \lnot P(x) \lor (\lnot P(s^2 x) \land (P(sx) \lor \lnot Q)), \vec M_1, \{Q, P(sa)\} \vdash}}
    {M, \vec M_1, \{Q, P(sa)\} \vdash}}
    {\vec M_1, \{Q, P(sa)\} \vdash}}
    {\boxed{P(sa), \vec M_1, \{Q\} \vdash}} \hspace{-5cm}}
    %
    {\prfbyaxiom{$\bot$L}
    {\lnot Q, \vec M_1, \{Q\} \vdash}}
  {P(sa) \lor \lnot Q, \vec M_1, \{Q\} \vdash}}
  {\lnot P(s^2 a) \land (P(sa) \lor \lnot Q), \vec M_0, \{Q\} \vdash}}
{\lnot P(a) \lor (\lnot P(s^2 a) \land (P(sa) \lor \lnot Q)), \vec M_0, \{Q\} \vdash}}
{\forall x. \lnot P(x) \lor (\lnot P(s^2 x) \land (P(sx) \lor \lnot Q)), \vec M_0, \{Q\} \vdash}}
{M, \vec M_0, \{Q\} \vdash}}
{\vec M_0, \{Q\} \vdash}}
{\boxed{Q, \vec M_0, \{\} \vdash}}}
{\boxed{\vec M_0 \vdash}}


==> tikz/hammer.tex <==
\tikzset{%
  block/.style    = {draw, thick, rectangle, minimum height = 3em,
    minimum width = 3em},
  sum/.style      = {draw, circle}, % Adder
  input/.style    = {coordinate}, % Input
  output/.style   = {coordinate} % Output
}
\begin{tikzpicture}[thick, node distance=1.5cm, >=triangle 45]
  \draw
    node [block] (corpus) {Corpus}
    node [below of=corpus] (problem) {Problem}
    node [block, right of=corpus, right=1cm] (premsel) {Premise selection}
    node [sum, right of=premsel, right=0.5cm] (suma1) {\Large$+$}
    node [block, right of=suma1, below of=suma1] (t1) {$\mathcal{T}$}
    node [block, left of=t1, below of=t1] (atp) {ATP}
    node [block, left of=atp, left=0.5cm] (tm1) {$\mathcal{T}^{-1}$}
    node [below of=problem] (proof) {Proof}
    ;
  \draw[->](corpus) -- node {}(premsel);
  \draw[->](problem) -| node {}(premsel);
  \draw[->](problem) -| node {}(suma1);
  \draw[->](premsel) -- node {}(suma1);
  \draw[->](suma1) -| node {} (t1);
  \draw[->](t1) |- node {} (atp);
  \draw[->](atp) -- node {} (tm1);
  \draw[->](tm1) -- node {} (proof);
\end{tikzpicture}


==> tikz/iterdeep-cut.tex <==
\begin{tikzpicture}

\filldraw[fill=black!70!white,draw=black]
  (0,0) -- ({-0.2*9}, -9) -- ({-0.1*9}, -9) -- ({-0.1*8}, -8) -- ({0.1*8}, -8) -- cycle;

\input{tikz/iterdeep-common}

\end{tikzpicture}


==> tikz/iterdeep.tex <==
\begin{tikzpicture}

\filldraw[fill=black!70!white,draw=black]
  (0,0) -- ({-0.5*7}, -7) -- ({-0.25*7}, -7) -- ({-0.25*6}, -6) -- ({0.5*6}, -6) -- cycle;

\input{tikz/iterdeep-common}

\end{tikzpicture}


==> tikz/knn-ex.tex <==
\begin{tikzpicture}
  [sample/.style={circle,fill,inner sep=1pt}]

  \node[cross out,draw,inner sep=1pt] at (0.3,0) [label=below:$\vec f$] {};
  \node[sample] (S1) at (0,1)     [label=below:$s_1$] {};
  \node[sample] (S2) at (2,1.5)   [label=below:$s_2$] {};
  \node[sample] (S3) at (1,3)     [label=left:$s_3$] {};
  \node[sample] (S4) at (1.5,3.5) [label=right:$s_4$] {};

  \draw [->] (S1) -- (S3);
  \draw [->] (S2) -- (S1);
  \draw [->] (S2) -- (S3);
  \draw [->] (S3) -- (S4);

\end{tikzpicture}


==> tikz/learn-predict.tex <==
\begin{tikzpicture}[every node/.style={draw}, start chain, node distance=0]
  \node (S1) [minimum width=4cm  , minimum height=1cm, on chain] {};
  \node (E1) [minimum width=0.5cm, minimum height=1cm, on chain] {$e_1$};
  \node (S2) [minimum width=4cm  , minimum height=1cm, on chain] {};
  \node (E2) [minimum width=0.5cm, minimum height=1cm, on chain] {$e_2$};
  \node (S3) [minimum width=3cm  , minimum height=1cm, on chain] {$\dots$};

  \node [above=0.2cm of S1, draw=none] {1. learn};
  \draw [->] ($(S1.north west) + (0,0.2cm)$) --
             ($(S1.north east) + (0,0.2cm)$);

  \draw [->] ($(E1.south west) - (0,0.15cm)$) -- ++ (0,-0.45);
  \node [align=center, below=0.6cm of E1.south west, draw=none]
    {2. predict $\premises(e_1)$\\for features of $e_1$};

  \node [above=0.2cm of S2, draw=none] {3. learn};
  \draw [->] ($(E1.north west) + (0.1,0.2cm)$) --
             ($(S2.north east) + (0,0.2cm)$);

  \draw [->] ($(E2.south west) - (0,0.15cm)$) -- ++ (0,-0.45);
  \node [align=center, below=0.6cm of E2.south west, draw=none]
    {4. predict $\premises(e_2)$\\for features of $e_2$};

  \node [above=0.2cm of S3, draw=none] {$\dots$};
  \draw [->] ($(E2.north west) + (0.1,0.2cm)$) --
             ($(S3.north east) + (0,0.2cm)$);

%  \foreach \x in {1,...,3}
%    \node [minimum width = 0.5cm, minimum height = 1cm, on chain] {};
\end{tikzpicture}


==> tikz/matrix-clausal-conn.tex <==
% adapted from:
% https://tex.stackexchange.com/questions/35717/how-to-draw-arrows-between-parts-of-an-equation-to-show-the-math-distributive-pr/35719#35719

\begin{tikzpicture}[overlay,remember picture]
  \draw (pic cs:cA)+(0.1em,0)      to [bend angle=10, bend right] ($(pic cs:cNA1)+(0.5em,0.5em)$);
  \draw (pic cs:cA)+(-0.3em,0.9em) to [bend angle=50, bend left ] ($(pic cs:cNA2)+(0.6em, 0.8em)$);
  \draw (pic cs:cC)                to [bend angle=10, bend right] ($(pic cs:cNC)+(0.5em,0.5em)$);
  \draw (pic cs:cB2)+(0.1em,0.5em) to [bend angle=45, bend left ] ($(pic cs:cNB)+(0.5em,0.75em)$);
  \draw (pic cs:cB1)               to [out=-50, in=-100]          ($(pic cs:cNB)+(0.8em,-0.1em)$);
\end{tikzpicture}


==> tikz/matrix-clausal2.tex <==
% adapted from:
% https://tex.stackexchange.com/questions/35717/how-to-draw-arrows-between-parts-of-an-equation-to-show-the-math-distributive-pr/35719#35719

\newcommand{\cmatrixmark}[1]{\tikzmark{cm#1}}
\newcommand{\cmatrixprefix}[1]{pic cs:cm#1}

\newcommand{\cmatrix}[1]{
\left[
  [Q #1{q}]
  \left[\begin{matrix}
    \lnot P(x') #1{npx1} \\
    P(sx') #1{psx1} \\
    \lnot Q #1{nq1}
  \end{matrix}\right]
  [P(a) #1{pa}]
  \left[\begin{matrix}
    \lnot P(\hat x) #1{npx2} \\
    P(s \hat x) #1{psx2} \\
    \lnot Q #1{nq2}
  \end{matrix}\right]
  \left[\begin{matrix}
    \lnot P(\bar x) #1{npx3} \\
    \lnot P(s^2 \bar x) #1{npssx}
  \end{matrix}\right]
\right]
}

\newcommand{\cmatrixconn}[1]{
\begin{tikzpicture}[overlay,remember picture]
  \coordinate (Q)      at ($(#1{q})+(-0.3em,-0.3em)$);
  \coordinate (NQ1)    at ($(#1{nq1})+(-0.5em, -0.3em)$);
  \coordinate (NQ2)    at ($(#1{nq2})+(-0.5em, -0.3em)$);
  \coordinate (PA)     at ($(#1{pa})+(-1.3em,0.9em)$);
  \coordinate (NPX1)   at ($(#1{npx1})+(-2.5em, 0.6em)$);
  \coordinate (NPX2)   at ($(#1{npx2})+(-2.3em, 0.5em)$);
  \coordinate (NPX3)   at ($(#1{npx3})+(-2.3em, 0.5em)$);
  \coordinate (NPSSX)  at ($(#1{npssx})+(-2.5em,-0.3em)$);
  \coordinate (PSX1)   at ($(#1{psx1})+(0em,0.9em)$);
  \coordinate (PSX2)   at ($(#1{psx2})+(0em, -0.3em)$);
  \draw (Q)      to [bend angle=30, bend right] (NQ1);
  \draw (Q)      to [out=-50, in=-160] (NQ2);
  \draw (NPX1)   to [bend angle=50, bend left]   (PA);
  \draw (PSX2)   to [bend angle=60, bend right](NPSSX);
  \draw (PSX1)   to [bend angle=40, bend left] (NPX2);
  \draw (NPX3)   to [bend angle=40, bend right] (PA);
\end{tikzpicture}
}


==> tikz/matrix-nonclausal-conn.tex <==
% adapted from:
% https://tex.stackexchange.com/questions/35717/how-to-draw-arrows-between-parts-of-an-equation-to-show-the-math-distributive-pr/35719#35719

\begin{tikzpicture}[overlay,remember picture]
  \draw (pic cs:nA)+(-0.3em,0.9em)   to [bend angle=50, bend left] ($(pic cs:nNA)+(0.7em, 0.5em)$);
  \draw (pic cs:nC)+(0em,0.2em)      to [bend angle=10, bend left] ($(pic cs:nNC)+(0.6em, 0.5em)$);
  \draw (pic cs:nB2)+(-0.3em,0.9em)  to [bend angle=45, bend left] ($(pic cs:nNB)+(0.7em, 0.5em)$);
  \draw (pic cs:nB1)+(-0.3em,-0.2em) to [out=-70, in=-50]          ($(pic cs:nNB)+(0.9em,-0.2em)$);
\end{tikzpicture}


==> tikz/matrix-nonclausal2.tex <==
% adapted from:
% https://tex.stackexchange.com/questions/35717/how-to-draw-arrows-between-parts-of-an-equation-to-show-the-math-distributive-pr/35719#35719

\newcommand{\ncmatrixmark}[1]{\tikzmark{ncm#1}}
\newcommand{\ncmatrixprefix}[1]{pic cs:ncm#1}

\newcommand{\ncmatrix}[1]{
\left[
  [Q #1{q}]
  [P(a) #1{pa}]
  \left[\begin{matrix}
    [\lnot P(x') #1{npx1}] \\
    \left[
      [\lnot P(s^2 x') #1{npssx1}]
      \left[\begin{matrix}
        P(sx') #1{psx1} \\
        \lnot Q #1{nq1}
      \end{matrix}\right]
    \right] \\
  \end{matrix}\right]
  \left[\begin{matrix}
    [\lnot P(\hat x) #1{npx2}] \\
    \left[
      [\lnot P(s^2 \hat x)]
      \left[\begin{matrix}
        P(s \hat x) #1{psx2} \\
        \lnot Q #1{nq2}
      \end{matrix}\right]
    \right] \\
  \end{matrix}\right]
\right]
}

\newcommand{\ncmatrixconn}[1]{
\begin{tikzpicture}[overlay,remember picture]
  \coordinate (Q)      at ($(#1{q})+(-0.3em,-0.3em)$);
  \coordinate (NQ1)    at ($(#1{nq1})+(-0.5em, -0.3em)$);
  \coordinate (NQ2)    at ($(#1{nq2})+(-0.5em, -0.3em)$);
  \coordinate (PA)     at ($(#1{pa})+(-1.3em,0.9em)$);
  \coordinate (NPX1)   at ($(#1{npx1})+(-2.5em, 0.5em)$);
  \coordinate (NPX2)   at ($(#1{npx2})+(-2.2em, 0.6em)$);
  \coordinate (NPSSX1) at ($(#1{npssx1})+(-2.5em,-0.3em)$);
  \coordinate (PSX1)   at ($(#1{psx1})+(-1.5em,0.9em)$);
  \coordinate (PSX2)   at ($(#1{psx2})+(-2.5em, -0.3em)$);
  \coordinate (QNQ21)   at ($(NPSSX1)+(-1em, -1.75em)$);
  \coordinate (QNQ22)   at ($(NQ2)+(-3em, -1em)$);
  \draw (Q)      to [bend angle=30, bend right] (NQ1);
  \draw (PA)     to [bend angle=50, bend left] (NPX1);
  \draw (NPSSX1) to [bend angle=25, bend right](PSX2);
  \draw (PSX1)   to [bend angle=40, bend left] (NPX2);
  \draw plot [smooth] coordinates {(Q) (QNQ21) (QNQ22) (NQ2)};
\end{tikzpicture}
}


==> tikz/montecarlo.tex <==
\begin{tikzpicture}

\filldraw[fill=black!70!white,draw=black]
  (0,0) --
  ({-0.5*4}, -4) -- ({-0.4*4}, -4) --
  ({-0.4*6}, -6) -- ({-0.3*6}, -6) --
  ({-0.3*5}, -5) -- ({-0.2*5}, -5) --
  ({-0.2*8}, -8) -- ({-0.1*8}, -8) --
  ({-0.1*2}, -2) -- ({ 0.0*2}, -2) --
  ({ 0.0*7}, -7) -- ({ 0.1*7}, -7) --
  ({ 0.1*6}, -6) -- ({ 0.2*6}, -6) --
  ({ 0.2*8}, -8) -- ({ 0.3*8}, -8) --
  ({ 0.3*4}, -4) -- ({ 0.4*4}, -4) --
  ({ 0.4*6}, -6) -- ({ 0.5*6}, -6) --
   cycle;

\input{tikz/iterdeep-common}

\end{tikzpicture}


==> tikz/montecop-cp.tex <==
\begin{tikzpicture}[scale=0.65]
  \begin{axis}
  [ legend pos=south east
  , xlabel=$C_p$
  , ylabel=Problems solved
  ]
    \addplot+ [mark=none] table {tikz/montecop-170209-mlrew-exploration};
    \addplot+ [dashed,mark=none] table {tikz/montecop-170209-exploration};
    \legend{Machine-learnt closability reward,Branch ratio reward}
  \end{axis}
\end{tikzpicture}


==> tikz/montecop-maxiters.tex <==
\begin{tikzpicture}[scale=0.65]
  \begin{axis}
  [ legend pos=south east
    , xlabel=\texttt{maxIterations}
  , ylabel=Problems solved
  ]
    \addplot [mark=none] table {tikz/montecop-170209-maxiters};
  \end{axis}
\end{tikzpicture}


==> tikz/montecop-simdepth-ss.tex <==
\begin{tikzpicture}[scale=0.65]
  \begin{axis}
  [ legend pos=south east
  , xlabel=$s_{\max}$
  , ylabel=Simulation steps
  ]
    \addplot [mark=none] table {tikz/montecop-170209-simdepth-simsteps};
  \end{axis}
\end{tikzpicture}


==> tikz/montecop-smax.tex <==
\begin{tikzpicture}[scale=0.65]
  \begin{axis}
  [ legend pos=south east
  , xlabel=$s_{\max}$
  , ylabel=Problems solved
  ]
    \addplot [mark=none] table {tikz/montecop-170209-simdepth};
  \end{axis}
\end{tikzpicture}


==> tikz/mpq_example.tex <==
\begin{tikzpicture}
[ yfeat/.style={text=green, draw}
, nfeat/.style={text=red,   draw}
, leaf/.style={cloud, draw}
, level distance=50
, sibling distance=20
]

\Tree
[.\node [yfeat] {tSet.set};
  [.\node [yfeat] {Set.member};
    \node [leaf, label=south:{$\{\}$}] {$S_1$};
    \edge node[auto=left] {$1$};
    \node [leaf, label=south:{$\{1\}$}] {$S_2$};
  ]
  \edge node[auto=left] {0};
  [.\node [nfeat] {tNat.nat};
    \edge node[auto=right] {$1$};
    [.\node [nfeat] {Groups.zero\_class.zero};
      \edge node[auto=right] {2};
      \node [label=south:{$\{0, 1, 2\}$}] {$\dots$};
      \node [label=south:{$\{0, 1\}$}] {$\dots$};
    ]
    [.\node [nfeat] {sGroups.plus};
      \edge node[auto=right] {2};
      \node [leaf, label=south:{$\{0, 2\}$}] {$S_3$};
      \node [label=south:{$\{0\}$}] {$\dots$};
    ]
  ]
]

\end{tikzpicture}

